On the classifying space of a Morse flow category

We show that the classifying space of the flow category of a \emph{tame} Morse function on a smooth, closed manifold $M$ recovers the homotopy type of $M$, thereby addressing a claim in a preprint of Cohen--Jones--Segal. The tameness assumption is that the compactified moduli spaces of broken gradient trajectories are locally contractible, ensuring the flow category is topologically well-behaved. We construct a Morse function and Riemannian metric on $S^2\times S^1$ for which the associated flow category fails to recover the correct homotopy type, showing that the tameness hypothesis is crucial. Together, these results clarify the extent to which transversality assumptions can be relaxed so that the flow category models the homotopy type of the underlying manifold.

==> figures/Gammas.tex <==
\begin{tikzpicture}
%Gamma0 top
\fill[dark2, opacity = 0.5] (0,0) -- (10,0) -- (10,1) -- (0,1) -- cycle;
\draw[dark2, thick] (0,0) -- (10,0);
\draw[dark2, dashed, thick] (0,0.97) -- (10,0.97);
\fill (5,0) circle (0pt) node[above]{\textcolor{dark2}{$L\setminus N\times (0,1)$}};

%Gamma+
\fill[dark2, opacity = 0.5] (0,0) -- (10,0) -- (10,-1) -- (0,-1) -- cycle;
\draw[dark2, thick] (0,-1) -- (10,-1);
\draw[dark2, thick, fill=white] (1,-1.03) arc (180:0: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (3,-1.03) arc (180:0: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (5,-1.03) arc (180:0: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (7,-1.03) arc (180:0: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (9,-1.03) arc (180:0: 0.5 and 0.5);


%Gamma1
\draw[mid4, thick, fill=mid4, fill opacity = 0.5] (1,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (1,-1.75)--(2, -1.75);
\draw[mid4, thick, fill=mid4, fill opacity = 0.5] (3,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (3,-1.75)--(4, -1.75);
\draw[mid4, thick, fill=mid4, fill opacity = 0.5] (5,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (5,-1.75)--(6, -1.75);
\draw[mid4, thick, fill=mid4, fill opacity = 0.5] (7,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (7,-1.75)--(8, -1.75);
\draw[mid4, thick, fill=mid4, fill opacity = 0.5] (9,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (9,-1.75)--(10, -1.75);

%Gamma2
\draw[mid2, thick, fill=mid2, fill opacity = 0.5] (1,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (0,-2.25)--(1, -2.25);
\draw[mid2, thick, fill=mid2, fill opacity = 0.5] (3,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (2,-2.25)--(3, -2.25);
\draw[mid2, thick, fill=mid2, fill opacity = 0.5] (5,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (4,-2.25)--(5, -2.25);
\draw[mid2, thick, fill=mid2, fill opacity = 0.5] (7,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (6,-2.25)--(7, -2.25);
\draw[mid2, thick, fill=mid2, fill opacity = 0.5] (9,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (8,-2.25)--(9, -2.25);

%Gamma-
\fill[dark2, opacity = 0.5] (0,-3) -- (10,-3) -- (10,-4) -- (0,-4) -- cycle;
\draw[dark2, thick] (0,-3) -- (10,-3);
\draw[dark2, thick, fill=white] (1,-2.97) arc (0:-180: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (3,-2.97) arc (0:-180: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (5,-2.97) arc (0:-180: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (7,-2.97) arc (0:-180: 0.5 and 0.5);
\draw[dark2, thick, fill=white] (9,-2.97) arc (0:-180: 0.5 and 0.5);

%Gamma0 bottom
\fill[dark2, opacity = 0.5] (0,-4) -- (10,-4) -- (10,-5) -- (0,-5) -- cycle;
\draw[dark2, thick] (0,-4) -- (10,-4);
\draw[dark2, dashed, thick] (0,-4.97) -- (10,-4.97);
\fill (5,-4) circle (0pt) node[below]{\textcolor{dark2}{$L\setminus N\times (0,1)$}};

%labels
\draw[white, fill=white] (0.2,1) -- (0.2,-5) -- (-1, -5) -- (-1,1) -- cycle;
\draw[white, fill=white] (9.8,1) -- (9.8,-5) -- (11, -5) -- (11,1) -- cycle;
\fill (10,0) circle (0pt) node[right]{\textcolor{dark2}{$\Gamma_0$}};
\fill (5,0) circle (0pt) node[below]{\textcolor{dark2}{$\Gamma_+$}};
\fill (10,-1.5) circle (0pt) node[right]{\textcolor{mid4}{$\Gamma_1$}};
\fill (10,-2.5) circle (0pt) node[right]{\textcolor{mid2}{$\Gamma_2$}};
\fill (5, -4) circle (0pt) node[above]{\textcolor{dark2}{$\Gamma_-$}};
\fill (10,-4) circle (0pt) node[right]{\textcolor{dark2}{$\Gamma_0$}};
\end{tikzpicture}

==> figures/M13.tex <==
\begin{tikzpicture}

%Gamma1
\draw[mid4, thick] (1,-1.75) --(2,-1.75);
\draw[mid4, thick] (3,-1.75) -- (4,-1.75);
\draw[mid4, thick] (5,-1.75) -- (6,-1.75);
\draw[mid4, thick] (7,-1.75) -- (8,-1.75);
\draw[mid4, thick] (9,-1.75) -- (10,-1.75);

\foreach \x in {1,...,10}
\fill[mid4] (\x,-1.75) circle (1pt);

%Gamma2
\draw[mid2, thick] (1,-2.25) -- (0,-2.25);
\draw[mid2, thick] (3,-2.25) -- (2,-2.25);
\draw[mid2, thick] (5,-2.25) -- (4,-2.25);
\draw[mid2, thick] (7,-2.25) -- (6,-2.25);
\draw[mid2, thick] (9,-2.25) -- (8,-2.25);

\foreach \x in {0,...,9}
\fill[mid2] (\x,-2.25) circle (1pt);

%labels
\fill (10,-1.75) circle (0pt) node[right]{\textcolor{mid4}{$\dots$}};
\fill (1,-1.75) circle (0pt) node[left]{\textcolor{mid4}{$\dots$}};
\fill (11,-1.5) circle (0pt) node[right]{\textcolor{mid4}{$I^+ \cup Z$}};

\fill (11.5,-2) circle (0pt) node[right]{\textcolor{mid3}{$\sqcup$}};

\fill (11,-2.5) circle (0pt) node[right]{\textcolor{mid2}{$I^- \cup Z$}};
\fill (9,-2.25) circle (0pt) node[right]{\textcolor{mid2}{$\dots$}};
\fill (0,-2.25) circle (0pt) node[left]{\textcolor{mid2}{$\dots$}};


\end{tikzpicture}

==> figures/M24.tex <==
\begin{tikzpicture}

%Gamma1
\draw[mid4, thick] (1,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (3,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (5,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (7,-1.75) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (9,-1.75) arc (180:0: 0.5 and 0.5);

\foreach \x in {1,...,10}
\fill[mid4] (\x,-1.75) circle (1pt);

%Gamma2
\draw[mid2, thick] (1,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (3,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (5,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (7,-2.25) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (9,-2.25) arc (0:-180: 0.5 and 0.5);

\foreach \x in {0,...,9}
\fill[mid2] (\x,-2.25) circle (1pt);

%labels
\fill (10,-1.75) circle (0pt) node[right]{\textcolor{mid4}{$\dots$}};
\fill (1,-1.75) circle (0pt) node[left]{\textcolor{mid4}{$\dots$}};
\fill (11,-1.5) circle (0pt) node[right]{\textcolor{mid4}{$I^+ \cup Z$}};

\fill (11.5,-2) circle (0pt) node[right]{\textcolor{mid3}{$\sqcup$}};

\fill (11,-2.5) circle (0pt) node[right]{\textcolor{mid2}{$I^- \cup Z$}};
\fill (9,-2.25) circle (0pt) node[right]{\textcolor{mid2}{$\dots$}};
\fill (0,-2.25) circle (0pt) node[left]{\textcolor{mid2}{$\dots$}};


\end{tikzpicture}

==> figures/S2S1.tex <==
\begin{tikzpicture}[scale=1.25]
%Torus
\fill[mid0!60] (0,0) ellipse (1.6 and 0.9);
\draw[mid0, thick] (0,0) ellipse (1.6 and .9);
%Hole
\fill[white] (0,-0.05) ellipse (0.5 and 0.225);
\fill[mid0!60] (-0.75,0.1) to[bend right= 30] (0.75,0.1) to (0.75, -0.5) to (-0.75, -0.5) -- cycle;
\draw[mid0, thick] (-0.75,0.1) to[bend right= 30] (0.75,0.1);
\draw[mid0, thick] (-0.5,0) to[bend left= 40] (0.5,0);

%S1
\draw[mid0!80, thick] (0,-.9) arc (270:90:0.21 and .38325);
\draw[mid0!80, densely dashed, thick] (0,-.9) arc (-90:90:0.21 and .38325);
\draw[mid0, thin] (-0.1,-0.8) -- (-0.2, -1.2) node[below] {\textcolor{mid0}{$S^1$}};

%axes
\draw[->] (0,-0.1) -- (0,1.5) node[right] {$y$};

\draw (1.375,0.4583) -- (1.8,0.6);
\draw[->] (-1.2, -0.4) -- (-2.1,-0.7);

\draw[->] (1.6,0) -- (2.5,0) node[below left] {$\RR^3$};
\draw (-2,0) -- (-1.6,0);

\draw (-0.45,0) -- (0.5,-0);
\draw (-0.285,-0.095) -- (0.45,0.15);

%S2
\draw[dark1, thick] (0,0.25) ellipse (1 and .5);
\draw[dark1, thin] (1,0.3) -- (1, 1.5) node[above] {\textcolor{dark1}{$S^2$}};


%crit points
\fill[fill=dark0] (1.6,0) circle (1pt) node[above right]{$p_1$};
\fill[fill=dark0] (0.5,0) circle (1pt) node[above right]{$p_2$};
\fill[fill=dark0] (-0.5,0) circle (1pt) node[above]{$p_3$};
\fill[fill=dark0] (-1.6,0) circle (1pt) node[above left]{$p_4$};


\end{tikzpicture}

==> figures/box.tex <==
\begin{tikzpicture}[scale=1.25]
%N'
\draw[mid1, thick, fill=mid3, fill opacity=0.6] (0,0) -- (5,0) -- (8,2) -- (3,2) -- cycle;
\fill (2,0) circle (0pt) node[below]{\textcolor{mid3}{$N'\cong N\times[-1,1]$}};

%N
\draw[dark3, thick] (1.5,1) -- (6.5,1);
\fill (7,1) circle (0pt) node[right]{\textcolor{dark3}{$N$}};

%arrows
\draw[->] (3,2) -- (4,2.75) node[below right]{{$y$}};
\draw[dashed] (1.5,1) -- (1.5,4);
\draw[->,] (1.5,4) -- (1.5,5) node[below right]{{$z$}};

%vf
\fill (6,5) circle (0pt) node[above]{\textcolor{dark2}{$\nabla f = (0,0,-\delta)$}};
% Number of arrows
  \def\narrows{8}
  \foreach \i in {1,...,\narrows} {
    % Random starting coordinates (x, y)
    \pgfmathsetmacro{\xstart}{\i*0.8}
    \pgfmathsetmacro{\ystart}{1+\i*1/10}

    % Random arrow length
    \pgfmathsetmacro{\dy}{0.75}

    % Draw the arrow2
    \draw[->, dark2!80] (\xstart,\ystart) -- ++(0,-\dy);
    \draw[->, dark2!80] (0.4+\xstart,1+\ystart) -- ++(0,-0.8*\dy);
    \draw[->, dark2!80] (0.1+\xstart,1.6+\ystart) -- ++(0,-0.6*\dy);
    \draw[->, dark2!80] (0.4+\xstart,2.5+\ystart) -- ++(0,-0.8*\dy);
  }
  
    %additional arrows
    \draw[->, dark2!80] (7.6,3.2) -- (7.6,2.5);
    \draw[->, dark2!80] (3.2,4.8) -- (3.2,4);
    \draw[->, thin, dark2!80] (4.8,4.8) -- (4.8,4.2);
    \draw[->, dark2!80] (0.3,2) -- (0.3,1.2);
    \draw[->, dark2!80] (4.5,0.8) -- (4.5,0.2);
    
%box
\draw[mid1, thick] (0,3) -- (5,3) -- (8,5) -- (3,5) -- cycle;
\draw[mid1, thick] (0,0) -- (0,3);
\draw[mid1, thick] (5,0) -- (5,3);
\draw[mid1, thick] (8,2) -- (8,5);
\draw[mid1, thick] (3,2) -- (3,5);
\end{tikzpicture}

==> figures/coincide.tex <==
\begin{tikzpicture}[scale=1.25]
%L
\draw[dark2, thick] (0,0) -- (6,0) -- (8,1.75) -- (2,1.75) -- cycle;
\fill (1,0) circle (0pt) node[above]{\textcolor{dark2}{$L$}};

%p and q and flows
\draw[mid4, opacity=0.8] (4,1) ellipse (0.7 and 1.95);
\draw[mid4, opacity=0.8] (4,1) ellipse (0.25 and 1.95);
\draw[mid4, opacity=0.8] (4,1) ellipse (1.3 and 1.95);
\draw[mid4, opacity=0.8] (4,1) ellipse (2 and 2);

\fill[dark1] (4,3) circle (2pt) node[above]{\textcolor{dark1}{$p$}};
\fill[dark1] (4,-1) circle (2pt) node[below]{\textcolor{dark1}{$q$}};

%circle
\draw[mid1, thick] (4,1) ellipse (2 and 0.5);
\fill (6.2,1.7) circle (0pt) node[above]{\textcolor{mid1}{$W^u(q)\cap L = W^s(p) \cap L \cong S^1$}};
\fill[mid1] (4.25,0.5) circle (1pt);
\fill[mid1] (5.25,0.6) circle (1pt);
\fill[mid1] (2.7,0.6) circle (1pt);

\fill[mid1] (3.75,1.5) circle (1pt);
\fill[mid1] (4.7,1.475) circle (1pt);
\fill[mid1] (3.3,1.5) circle (1pt);
\end{tikzpicture}

==> figures/f=0.tex <==
\begin{tikzpicture}[scale=1.25]
%Torus
\fill[mid1!60] (0,0) ellipse (1.2 and 1.6);
\draw[mid1, thick] (0,0) ellipse (1.2 and 1.6);
%Hole
\fill[white] (-0.075,0) ellipse (0.25 and 0.55);
\fill[mid1!60] (0,-0.5) to[bend left= 45] (0, 0.5) -- (0.1, 0.55) -- (-0.5,0.6) -- (-0.5,-0.6) -- (0.1, -0.55) -- cycle;
\draw[mid1, thick] (-0.15,-0.75) to[bend right= 50] (-0.15, 0.75);
\draw[mid1, thick] (0,-0.5) to[bend left= 45] (0, 0.5);

\draw[mid1] (-0.2,0.25) arc (10:-180: 0.5 and 0.15);
\draw[mid1, dashed] (-0.2,0.25) arc (10:180: 0.5 and 0.15);

%\draw[dark0, densely dashed] (1.18,-0.15) arc (0:180: 0.5 and 0.21);
%\draw[dark0] (1.18,-0.15) arc (0:-180: .5 and 0.21);

%N
\draw[dark2, thick] (0,0.65) arc (90:270: 0.3 and 0.6);
\draw[dark2, thick, dashed] (0,0.65) arc (90:-270: 0.3 and 0.6);

%axes
\draw[->] (0,1.55) -- (0,2.25);
\draw (0,-1.62) -- (0,-2);
\draw (0,0.5) -- (0,-0.6);

\draw[->] (0.99, -0.33) -- (1.5,-0.5);
\draw (-1.5,0.5) -- (-1.17, 0.39);
\draw (-0.3,0.1) -- (0.192, -0.064);

\draw[->] (0.195,0.065) -- (-1.5,-0.5);
\draw (1.5,0.5) -- (1.17, 0.39);

%labels
\fill[fill=dark1] (0.25,1.5) circle (0pt) node[above right]{$f=0$};
\fill[fill=dark2] (0.25,-0.5) circle (0pt) node[above right]{\textcolor{dark2}{$N$}};
\fill[fill=mid1] (1,-1.5) circle (0pt) node[right]{\textcolor{mid1}{$L$}};
\end{tikzpicture}

==> figures/onL2.tex <==
\begin{tikzpicture}[scale=1.25]
 %N
\draw[dark2, thick] (0,0) -- (10.1,0);
\fill (10.1,0) circle (0pt) node[right]{\textcolor{dark2}{$N= W_g^s(p_3)\cap L$}};

%I+
\draw[mid4, thick] (1,0) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (3,0) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (5,0) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (7,0) arc (180:0: 0.5 and 0.5);
\draw[mid4, thick] (9,0) arc (180:0: 0.5 and 0.5);
\fill (5,0.5) circle (0pt) node[]{\textcolor{mid4}{$I^+$}};

%I-
\draw[mid2, thick] (1,0) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (3,0) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (5,0) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (7,0) arc (0:-180: 0.5 and 0.5);
\draw[mid2, thick] (9,0) arc (0:-180: 0.5 and 0.5);
\fill (5,-0.5) circle (0pt) node[]{\textcolor{mid2}{$I^-$}};

%Z
\fill[dark0] (8,0) circle (2pt) node[below left]{\textcolor{dark0}{$Z$}};
\fill[dark0] (7,0) circle (2pt);
\fill[dark0] (6,0) circle (2pt);
\fill[dark0] (5,0) circle (2pt);
\fill[dark0] (4,0) circle (2pt);
\fill[dark0] (3,0) circle (2pt);
\fill[dark0] (2,0) circle (2pt);
\fill[dark0] (1,0) circle (2pt);

%L
\draw[->, dark0] (0.5,-0.2) -- (0.5,1.5) node[left]{\textcolor{dark0}{$y$}}; 
\fill (1,1) circle (0pt) node[]{\textcolor{dark0}{$L$}};

\fill (8,1) circle (0pt) node[right]{\textcolor{mid2}{$W_g^u(p_2)\cap L=I^+\cup I^-\cup Z$}};

\end{tikzpicture}



==> figures/recall.tex <==
\begin{tikzpicture}[scale=1.25]


%arrows / axes
% \draw[->] (3,2) -- (4,2.75) node[below right]{{$y$}};
% \draw[dashed] (1.5,1) -- (1.5,4);
% \draw[->,] (1.5,4) -- (1.5,5) node[below right]{{$z$}};
\draw (-1,0) -- (-1,3);
\draw (-0.9,0) -- (-1.1, 0) node[left] {-1};
\draw (-0.9,1.5) -- (-1.1, 1.5) node[left] {0};
\draw (-0.9,3) -- (-1.1, 3) node[left] {1};
\fill (0,4) circle (0pt) node[left] {{$S^2\times S^1$}};

%box below L
\draw[dark1] (0,0) -- (0,3);
\draw[dark1] (8,2) -- (8,5);
\draw[dark1] (3,2) -- (3,5);
\draw[dark1, fill opacity = 0.1, fill=dark1] (0,0) -- (5,0) -- (8,2) -- (3,2) -- cycle;
\fill (4,4) circle (0pt) node[above]{\textcolor{dark1!80}{$\bndry P_1$}};
\fill (4,0.5) circle (0pt) node[above]{\textcolor{dark1!80}{$\bndry P_0$}};

%L
\draw[mid1, thick, fill=mid3, fill opacity=0.6] (0,1.5) -- (5,1.5) -- (8,3.5) -- (3,3.5) -- cycle;
\fill (7,3.5) circle (0pt) node[above]{\textcolor{mid3}{$L$}};

%N
\draw[dark2, thick] (1.5,2.5) -- (6.5,2.5);
\fill (6,2.5) circle (0pt) node[above right]{\textcolor{dark2}{$N$}};

%box above L
\draw[dark1, fill opacity = 0.1, fill=dark1] (0,3) -- (5,3) -- (8,5) -- (3,5) -- cycle;
\draw[dark1] (5,0) -- (5,3);
\fill (6,0.5) circle (0pt) node[right]{\textcolor{dark1}{$L'\cong L\times I$}};

\end{tikzpicture}

==> figures/slice.tex <==
\begin{tikzpicture}[scale=0.85]
%N'
\draw[mid1, thick, fill=mid3, fill opacity=0.8] (0,0) -- (5,0) -- (8,2) -- (3,2) -- cycle;

%N
\draw[dark3, thick] (1.5,1) -- (6.5,1);

%box
\draw[mid1, thick] (0,3) -- (5,3) -- (8,5) -- (3,5) -- cycle;
\draw[mid1, thick] (0,0) -- (0,3);
\draw[mid1, thick] (5,0) -- (5,3);
\draw[mid1, thick] (8,2) -- (8,5);
\draw[mid1, thick] (3,2) -- (3,5);

%arrows
\draw[dark2, ->] (3,2) -- (4,2.75) node[below right]{\textcolor{dark3}{$y$}};
\draw[dark2, dashed] (1.5,1) -- (1.5,4);
\draw[dark2, ->,] (1.5,4) -- (1.5,5) node[below right]{\textcolor{dark3}{$z$}};

%slice in box
\draw[mid5, thick, fill=mid5, fill opacity=0.2] (2.5,0) -- (2.5,3) -- (5.5, 5) -- (5.5, 2) -- cycle;
\fill[dark3] (4,1) circle (2pt) node[below right]{\textcolor{dark3}{$x_0\in N$}};

%slice in middle
\draw[mid5, thick, fill=mid5, fill opacity=0.2] (9,1) -- (9,3) -- (12, 3) -- (12, 1) -- cycle;
\fill[dark3] (10.5, 3) circle (1pt) node[above]{\textcolor{dark3}{$x=x_0$}};
\fill[dark3] (10.5, 1) circle (1pt) node[below]{\textcolor{dark3}{$x=x_0$}};
\draw[dark3, ->] (10.5, 3) -- (10.5, 1.6) node[above right]{\textcolor{dark3}{$\gamma$}};
\draw[dark3] (10.5, 2) -- (10.5, 1);

\draw[mid5, ->] (9.5, 2.5) -- (9.5, 2);
\draw[mid5, ->] (10, 2) -- (10, 1.25);
\draw[mid5, ->] (10.25, 2.8) -- (10.25, 2.2);
\draw[mid5, ->] (11.75, 2) -- (11.75, 1.4);
\draw[mid5, ->] (11, 2) -- (11, 1.25);
\draw[mid5, ->] (11.25, 2.8) -- (11.25, 2.2);

%slice perturbed
\draw[mid5, thick, fill=mid5, fill opacity=0.2] (14,1) -- (14,3) -- (17, 3) -- (17, 1) -- cycle;
\fill[dark3] (15.5, 3) circle (1pt) node[above]{\textcolor{dark3}{$x=x_0$}};
\draw[dark3] (15.5,3) to[out=270,in=80,looseness=1] (15, 1); \fill[dark3] (15, 1) circle (1pt) node[below]{\textcolor{dark3}{$(x_0, \lambda(x_0), 0)$}};

\draw[mid5, ->] (14.5, 2.5) -- (14.45, 2);
\draw[mid5, ->] (15, 2) -- (14.65, 1.3);
\draw[mid5, ->] (15.25, 2.8) -- (15, 2.2);
\draw[mid5, ->] (15.8, 2) -- (15.5, 1.25);
\draw[mid5, ->] (16.25, 2.8) -- (16.1, 
2.2);
\draw[mid5, ->] (16.75, 2) -- (16.75, 1.4);
\draw[mid5, ->] (16.35, 1.8) -- (16.25, 1.4);

%arrows
\draw[dark1, thick, ->] (7,1) to[out=270,in=200,looseness=1] (9, 0.5) node[below left]{\textcolor{dark1}{slice at $x_0$}};
\draw[dark1, thick, ->] (12,3.5) to[out=60,in=90,looseness=1] (14, 3.25);
\draw[dark3] (13, 4) circle (0pt)  node[above]{\textcolor{dark1}{twisting}};
\end{tikzpicture}

==> figures/verticaltorus.tex <==
\begin{tikzpicture}[scale=1.25]
%Torus
\fill[mid1!60] (0,0) ellipse (1.2 and 1.6);
\draw[dark0] (0,0) ellipse (1.2 and 1.6);
%Hole
\fill[white] (-0.075,0) ellipse (0.25 and 0.55);
\fill[mid1!60] (0,-0.5) to[bend left= 45] (0, 0.5) -- (0.1, 0.55) -- (-0.5,0.6) -- (-0.5,-0.6) -- (0.1, -0.55) -- cycle;
\draw[dark0] (-0.15,-0.75) to[bend right= 50] (-0.15, 0.75);
\draw[dark0] (0,-0.5) to[bend left= 45] (0, 0.5);

%\draw[dark0, densely dashed] (1.18,-0.15) arc (0:180: 0.5 and 0.21);
%\draw[dark0] (1.18,-0.15) arc (0:-180: .5 and 0.21);

%flow
\draw[dark2!80, thick, densely dashed] (0,-1.6) arc (-90:90: 0.21 and 0.5);
\draw[dark2!80, thick] (0,-1.6) arc (270:90: 0.21 and 0.5);
\draw[dark2!80, thick, ->] (-0.2,-1.25) -- (-0.2, -1.3);

\draw[dark2!80, thick, densely dashed] (0,-0.6) to[bend right=80] (0,0.55);
\draw[dark2!80, thick] (0,-0.6) to[bend left=80] (0,0.55);
\draw[dark2!80, thick, ->] (0.325,0.05) -- (0.325, 0.0);

\draw[dark2!80, thick, ->] (0.89,0.65) -- (0.91, 0.6);
\draw[dark2!80, thick] (0,0.55) arc (270:90: 0.21 and 0.5);
\draw[dark2!80, thick, densely dashed] (0,0.55) arc (-90:90: 0.21 and 0.5);

\draw[dark2!80, thick, ->] (-0.19,1.25) -- (-0.21, 1.2);
\draw[dark2!80, thick] (0,1.55) to[bend left=80] (0.2,-1.575);

\draw[dark2!80, thick] (0,1.55) to[out=190,in=140,looseness=1] (-0.125,-1.575);
\draw[dark2!80, thick, ->] (-0.86,0.1) -- (-0.86, 0);

%axes
\draw[->] (0,1.55) -- (0,2.25);
\draw (0,-1.65) -- (0,-2);
\draw (0,0.5) -- (0,-0.6);

\draw[->] (0.99, -0.33) -- (1.5,-0.5);
\draw (-1.5,0.5) -- (-1.17, 0.39);
\draw (-0.3,0.1) -- (0.192, -0.064);

\draw[->] (0.195,0.065) -- (-1.5,-0.5);
\draw (1.5,0.5) -- (1.17, 0.39);

%crit pts
\fill[fill=dark1] (0,1.55) circle (1pt) node[above right]{$p_1$};
\fill[fill=dark1] (0,-1.55) circle (1pt) node[below right]{$p_4$};
\fill[fill=dark1] (0,0.55) circle (1pt) node[right]{$p_2$};
\fill[fill=dark1] (0,-0.6) circle (1pt) node[right]{$p_3$};
\end{tikzpicture}

==> figures/y=0.tex <==
\begin{tikzpicture}[scale=1.25]

%circles
\draw[dark0, thick] (0,0) ellipse (2 and 2);
\draw[dark0, thick] (0,0) ellipse (1 and 1);
\draw[dark0] (-2,0) arc (-180:0: 2 and 0.5);
\draw[dark0, dashed] (-2,0) arc (180:0: 2 and 0.5);
\draw[dark0] (-1,0) arc (-180:0: 1 and 0.25);
\draw[dark0, dashed] (-1,0) arc (180:0: 1 and 0.25);

%N
\draw[dark2, thick] (0,1) arc (90:270: 0.5 and 1);
\draw[dark2, dashed, thick] (0,1) arc (90:-90: 0.5 and 1);
\fill[fill=dark0] (0,1) circle (0pt) node[above]{\textcolor{dark2}{$N$}};

%flows
\draw[mid1, thick] (-1,0) arc (-180:0: 1 and 0.1);
\draw[mid1, thick] (-1,0) arc (-180:0: 1 and 0.8);
\draw[mid1, thick] (-1,0) arc (-180:0: 1 and 0.1);
\draw[mid1, thick] (-1,0) arc (-180:0: 1 and 0.5);

\draw[mid1, thick] (-1,0) arc (180:0: 1 and 0.9);
\draw[mid1, thick] (-1,0) arc (180:0: 1 and 0.7);
\draw[mid1, thick] (-1,0) arc (180:0: 1 and 0.5);

\draw[mid1, thick, ->] (0,0.9) -- (-0.1, 0.9);
\draw[mid1, thick, ->] (0,0.5) -- (-0.1, 0.5);
\draw[mid1, thick, ->] (0,-0.5) -- (-0.1, -0.5);
\draw[mid1, thick, ->] (0,-0.1) -- (-0.1, -0.1);

%crit points
\fill[fill=dark0] (-2,0) circle (1.5pt) node[left]{$p_4$};
\fill[fill=dark0] (-1,0) circle (1.5pt) node[left]{$p_3$};
\fill[fill=dark0] (1,0) circle (1.5pt) node[right]{$p_2$};
\fill[fill=dark0] (2,0) circle (1.5pt) node[right]{$p_1$};
\end{tikzpicture}
